Robust Verification of Concurrent Stochastic Games

Autonomous systems often operate in multi-agent settings and need to make concurrent, strategic decisions, typically in uncertain environments. Verification and control problems for these systems can be tackled with concurrent stochastic games (CSGs), but this model requires transition probabilities to be precisely specified - an unrealistic requirement in many real-world settings. We introduce *robust CSGs* and their subclass *interval CSGs* (ICSGs), which capture epistemic uncertainty about transition probabilities in CSGs. We propose a novel framework for *robust* verification of these models under worst-case assumptions about transition uncertainty. Specifically, we develop the underlying theoretical foundations and efficient algorithms, for finite- and infinite-horizon objectives in both zero-sum and nonzero-sum settings, the latter based on (social-welfare optimal) Nash equilibria. We build an implementation in the PRISM-games model checker and demonstrate the feasibility of robust verification of ICSGs across a selection of large benchmarks.

==> results/nz/robot5-time-vs-eps.tex <==
% NZ ROBOT PROP5


\vspace{0pt}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=0.9\linewidth,
    height=5.5cm,
    xlabel={$\epsilon$},
    ylabel={Relative time (log scale)},
    ylabel style={font=\footnotesize},
    ticklabel style={font=\scriptsize},
    scaled y ticks=false,
    xmin=0.001,
    xtick={0.01, 0.02, 0.03, 0.04, 0.049},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    % scaled x ticks=false,
    ymode=log,
    log basis y={10},
    ymin=1.5, 
    ymax=1150,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    legend style={
      at={(0.02,0.14)}, anchor=south west,
      font=\scriptsize,
      cells={align=left}
    },
    cycle list={
      {blue, mark=*, mark options={solid, scale=1.2}},
      {red, mark=square*, mark options={solid, scale=1.1}},
      {green!60!black, mark=triangle*, mark options={solid, scale=1.2}},
      {purple, mark=diamond*, mark options={solid, scale=1.2}},
    },
  ]
    \addplot table[x=eps, y=4, col sep=comma] {robot-time-vs-eps.csv};
    \addlegendentry{$l=4$}

    \addplot table[x=eps, y=8, col sep=comma] {robot-time-vs-eps.csv};
    \addlegendentry{$l=8$}

    \addplot table[x=eps, y=12, col sep=comma] {robot-time-vs-eps.csv};
    \addlegendentry{$l=12$}

    \draw[thick, black, dashed] 
      (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1);

    \addplot[thick, black, dashed] coordinates {(0,1) (0,1)};
    % \addlegendentry{CSG}
  \end{axis}
\end{tikzpicture}
\vspace{-0.15cm}
\caption{Total verification time relative to CSG baseline in the first nonzero-sum \textit{Robot coordination} case study, which requires $\epsilon<0.05$.}
\label{fig:rbt-time-vs-eps}


==> results/zs/IDS-value-vs-rounds.tex <==





\tikzset{
  mycircle/.style={mark=*, mark options={solid, scale=0.9}, thin, blue},
  mysquare/.style={mark=square*, mark options={solid, scale=0.9}, thin, blue!85!white},
  mytriangle/.style={mark=triangle*, mark options={solid, scale=1.2}, thin, blue!65!white},
  mydiamond/.style={mark=diamond*, mark options={solid, scale=1.2}, thin, blue!45!white}
}


\begin{tikzpicture}
\begin{axis}[
    width=0.97\linewidth,
    height=5.5cm,
    xlabel={rounds},
    ylabel={Value},
    xlabel style={
        font=\footnotesize,
        at={(axis description cs:0.5,-0.07)}, anchor=north
    },
    xticklabel style={font=\scriptsize}, 
    yticklabel style={font=\scriptsize},
    xmin=25, xmax=200,
    xtick={25, 50, 100, 200},
    ymin=0, ymax=185,
    legend style={
        at={(0.02,0.98)}, anchor=north west,
        font=\scriptsize,
        cells={align=left},
        inner xsep=1pt,  % horizontal padding inside box
        inner ysep=0.5pt,  % vertical padding inside box
        column sep=2pt,  % spacing between columns (if using multiple columns)
        /tikz/every even column/.append style={column sep=2pt},  % ensure spacing if even columns
    },
    cycle list name=linestyles,
    mark size=1.8pt,
]

% --- First dataset: IDS-value-vs-rounds.csv ---
% CSG baseline (ε = 0)
\addplot+[mark=x, very thick, gray] table[x=rounds, y="0", col sep=comma] {IDS-value-vs-rounds.csv};
\addlegendentry{CSG}

% IDS lines (ε = 0.01, 0.05, 0.10, 0.19)
\addplot+[mycircle, solid] table[x=rounds, y="0.01", col sep=comma] {IDS-value-vs-rounds.csv};
\addlegendentry{$\epsilon=0.01$}

\addplot+[mysquare, solid] table[x=rounds, y="0.05", col sep=comma] {IDS-value-vs-rounds.csv};
\addlegendentry{$\epsilon=0.05$}

\addplot+[mytriangle, solid] table[x=rounds, y="0.10", col sep=comma] {IDS-value-vs-rounds.csv};
\addlegendentry{$\epsilon=0.10$}

\addplot+[mydiamond, solid] table[x=rounds, y="0.19", col sep=comma] {IDS-value-vs-rounds.csv};
\addlegendentry{$\epsilon=0.19$}

% --- Shade between IDS lines ---
\addplot[name path=csg, draw=none] table[x=rounds, y="0", col sep=comma] {IDS-value-vs-rounds.csv};
\addplot[name path=eps001, draw=none] table[x=rounds, y="0.01", col sep=comma] {IDS-value-vs-rounds.csv};
\addplot[name path=eps005, draw=none] table[x=rounds, y="0.05", col sep=comma] {IDS-value-vs-rounds.csv};
\addplot[name path=eps010, draw=none] table[x=rounds, y="0.10", col sep=comma] {IDS-value-vs-rounds.csv};
\addplot[name path=eps019, draw=none] table[x=rounds, y="0.19", col sep=comma] {IDS-value-vs-rounds.csv};


\addplot[fill=blue!65!white] fill between[of=csg and eps001];
\addplot[fill=blue!45!white] fill between[of=eps001 and eps005];
\addplot[fill=blue!25!white] fill between[of=eps005 and eps010];
\addplot[fill=blue!10!white] fill between[of=eps010 and eps019];



% --- Second dataset: IDS-opt-value-vs-rounds.csv ---
% IDS-opt lines (same color/style as counterparts)
\addplot+[mycircle, dashed] table[x=rounds, y="0.01", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot+[mysquare, dashed] table[x=rounds, y="0.05", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot+[mytriangle, dashed] table[x=rounds, y="0.10", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot+[mydiamond, dashed] table[x=rounds, y="0.19", col sep=comma] {IDS-opt-value-vs-rounds.csv};

% --- Shade between IDS and IDS-opt (same color family, darker tone) ---
\addplot[name path=opt001, draw=none] table[x=rounds, y="0.01", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot[name path=opt005, draw=none] table[x=rounds, y="0.05", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot[name path=opt010, draw=none] table[x=rounds, y="0.10", col sep=comma] {IDS-opt-value-vs-rounds.csv};
\addplot[name path=opt019, draw=none] table[x=rounds, y="0.19", col sep=comma] {IDS-opt-value-vs-rounds.csv};

\addplot[fill=blue!65!white] fill between[of=csg and opt001];
\addplot[fill=blue!45!white] fill between[of=opt001 and opt005];
\addplot[fill=blue!25!white] fill between[of=opt005 and opt010];
\addplot[fill=blue!10!white] fill between[of=opt010 and opt019];

\end{axis}
\end{tikzpicture}

% \caption{ICSG values over increasing game size (controlled by the parameter \textit{rounds}).}
\caption{ICSG values over game size in the  \textit{Intrusion Detection} case study, under two resolutions of uncertainty: \emph{adversarial} (solid lines) and \emph{controlled} by coalition 1 (dashed).}
\label{fig:IDS-val-vs-rounds}

